Tracing in 2D to Reduce the Annotation Effort for 3D Deep Delineation

The difficulty of obtaining annotations to build training databases still slows down the adoption of recent deep learning approaches for biomedical image analysis. In this paper, we show that we can train a Deep Net to perform 3D volumetric delineation given only 2D annotations in Maximum Intensity Projections (MIP). As a consequence, we can decrease the amount of time spent annotating by a factor of two while maintaining similar performance. Our approach is inspired by space carving, a classical technique of reconstructing complex 3D shapes from arbitrarily-positioned cameras. We will demonstrate its effectiveness on 3D light microscopy images of neurons and retinal blood vessels and on Magnetic Resonance Angiography (MRA) brain scans.

==> consistency.tex <==
\begin{figure}
\center
\begin{tabular}{c@{\hspace{2cm}}c}
\begin{tikzpicture}[scale=0.8]
\pgfmathsetmacro{\cubesize}{2}
\pgfmathsetmacro{\cubeoffset}{1}
\pgfmathsetmacro{\rad}{0.5}
\pgfmathsetmacro{\projoffset}{.5}
%\node[] at (0,-\cubeoffset-\projoffset-0.5,\cubeoffset) (b) {\large 3D image};


%\filldraw[fill=gray!50,draw=gray] (0.5*\rad,0.5*\rad,0.5*\rad) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
%\filldraw[fill=gray!50,draw=gray] (0.5*\rad,0.5*\rad,0.5*\rad) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
%\filldraw[fill=gray!50,draw=gray] (0.5*\rad,0.5*\rad,0.5*\rad) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;

\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) -- ++(-\cubesize,0,0) -- ++(0,-\cubesize,0) -- ++(\cubesize,0,0); % -- cycle;
\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) -- ++(-\cubesize,0,0) -- ++(0,0,-\cubesize) -- ++(\cubesize,0,0); % -- cycle;
\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;

\draw[gray] (\cubeoffset,\cubeoffset+1,\cubeoffset) -- ++(-\cubesize,0,0) -- ++(0,0,-\cubesize) -- ++(\cubesize,0,0) -- cycle;
\draw[gray] (\cubeoffset+1,\cubeoffset,\cubeoffset) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;

\filldraw[draw=red,thick,fill=red!50] (-0.5*\rad,\cubeoffset+1,-0.5*\rad) -- ++(\rad,0,0) -- ++(0,0,\rad) -- ++(-\rad,0,0) -- cycle;
\draw[draw=red,dashed] (-0.5*\rad,\cubeoffset+1,+0.5*\rad) -- ++(0,-2-0.5*\rad,0) -- ++(\rad,0,0) -- ++(0,2+0.5*\rad,0); % -- cycle;
\draw[draw=red,dashed] (0.5*\rad,\cubeoffset+1,-0.5*\rad) -- ++(0,-2-0.5*\rad,0) -- ++(0,0,\rad) -- ++(0,2+0.5*\rad,0); % -- cycle;
\filldraw[draw=blue,thick,fill=blue!50] (\cubeoffset+1,-0.5*\rad,-0.5*\rad) -- ++(0,0,\rad) -- ++(0,\rad,0) -- ++(0,0,-\rad) -- cycle;
\draw[draw=blue,dashed](\cubeoffset+1,-0.5*\rad,+0.5*\rad) -- ++(-2-0.5*\rad,0,0) -- ++(0,\rad,0) -- ++(2+0.5*\rad,0,0); % -- cycle;
\draw[draw=blue,dashed](\cubeoffset+1,+0.5*\rad,-0.5*\rad) -- ++(-2-0.5*\rad,0,0) -- ++(0,0,\rad) -- ++(2+0.5*\rad,0,0); % -- cycle;

\draw[->] (\cubeoffset+1,\cubeoffset+1,\cubeoffset) -- ++(0,0,-\cubesize);
\node[] at (\cubeoffset+1+0.0,\cubeoffset+1-0.2,\cubeoffset-\cubesize) {$z$};
\pgfmathsetmacro{\tksz}{0.2}
\draw[dotted] (0,\cubeoffset+1,+0.0*\rad) -- ++(\cubeoffset+1+\tksz,0,0);
\draw[dotted] (\cubeoffset+1,0,-0.0*\rad) -- ++(0,\cubeoffset+1+\tksz,0);
\end{tikzpicture}
&
% inconsistent
\begin{tikzpicture}[scale=0.8]
\pgfmathsetmacro{\cubesize}{2}
\pgfmathsetmacro{\cubeoffset}{1}
\pgfmathsetmacro{\rad}{0.5}
\pgfmathsetmacro{\projoffset}{.5}
%\node[] at (0,-\cubeoffset-\projoffset-0.5,\cubeoffset) (b) {\large 3D image};


%\filldraw[fill=gray!50,draw=gray] (0.5*\rad,0.5*\rad,0.5*\rad) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
%\filldraw[fill=gray!50,draw=gray] (0.5*\rad,0.5*\rad,0.5*\rad) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
%\filldraw[fill=gray!50,draw=gray] (0.5*\rad,0.5*\rad,0.5*\rad) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;

\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) -- ++(-\cubesize,0,0) -- ++(0,-\cubesize,0) -- ++(\cubesize,0,0); % -- cycle;
\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) -- ++(-\cubesize,0,0) -- ++(0,0,-\cubesize) -- ++(\cubesize,0,0); % -- cycle;
\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;

\draw[gray] (\cubeoffset,\cubeoffset+1,\cubeoffset) -- ++(-\cubesize,0,0) -- ++(0,0,-\cubesize) -- ++(\cubesize,0,0) -- cycle;
\draw[gray] (\cubeoffset+1,\cubeoffset,\cubeoffset) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;

\filldraw[draw=red,thick,fill=red!50] (-0.5*\rad,\cubeoffset+1,-0.0*\rad) -- ++(\rad,0,0) -- ++(0,0,\rad) -- ++(-\rad,0,0) -- cycle;
\draw[draw=red,dashed] (-0.5*\rad,\cubeoffset+1,+1.0*\rad) -- ++(0,-2-0.5*\rad,0) -- ++(\rad,0,0) -- ++(0,2+0.5*\rad,0); % -- cycle;
\draw[draw=red,dashed] (+0.5*\rad,\cubeoffset+1,-0.0*\rad) -- ++(0,-2-0.5*\rad,0) -- ++(0,0,\rad) -- ++(0,2+0.5*\rad,0); % -- cycle;
\filldraw[draw=blue,thick,fill=blue!50] (\cubeoffset+1,-0.5*\rad,-1.0*\rad) -- ++(0,0,\rad) -- ++(0,\rad,0) -- ++(0,0,-\rad) -- cycle;
\draw[draw=blue,dashed](\cubeoffset+1,-0.5*\rad,+0.0*\rad) -- ++(-2-0.5*\rad,0,0) -- ++(0,\rad,0) -- ++(2+0.5*\rad,0,0); % -- cycle;
\draw[draw=blue,dashed](\cubeoffset+1,+0.5*\rad,-1.0*\rad) -- ++(-2-0.5*\rad,0,0) -- ++(0,0,\rad) -- ++(2+0.5*\rad,0,0); % -- cycle;

\draw[->] (\cubeoffset+1,\cubeoffset+1,\cubeoffset) -- ++(0,0,-\cubesize);
\node[] at (\cubeoffset+1+0.0,\cubeoffset+1-0.2,\cubeoffset-\cubesize) {$z$};
\pgfmathsetmacro{\tksz}{0.2}
\draw[dotted] (0,\cubeoffset+1,+0.5*\rad) -- ++(\cubeoffset+1+\tksz,0,0);
\draw[dotted] (\cubeoffset+1,0,-0.5*\rad) -- ++(0,\cubeoffset+1+\tksz,0);
\end{tikzpicture}
\\
(a) 
&
(b)
\end{tabular}
\caption{
%\color{blue}
A pair of consistent (a) and inconsistent (b) MIP annotations. A single pixel has been annotated as foreground in each of the two projections (in red and blue). Consistent annotations co-occur along the common dimension ($z$), while the inconsistent annotations do not. For inconsistent annotations, the gradient of our loss function is distributed over a larger number of voxels. The analysis of consistency of annotations performed independently for different projections is presented in section~\ref{sec:study}.
\label{fig:consistency}
}
\end{figure}


==> hull_diagram.tex <==

% !TEX root = ../main.tex
% !TEX spellcheck = en-US

\center
\setlength{\tabcolsep}{0pt}
\begin{tabular}{c@{\hspace{0.5cm}}c}
\multicolumn{2}{c}{
{
\begin{tikzpicture}[scale=0.8]
\pgfmathsetmacro{\cubesize}{1.5}
\pgfmathsetmacro{\cubeoffset}{0.75}
\pgfmathsetmacro{\rad}{0.3}
\pgfmathsetmacro{\projoffset}{0.25}
\node[] at (0,-\cubeoffset-\projoffset-0.5,\cubeoffset) (b) {\footnotesize 3D image};

\filldraw[fill=gray!50,draw=gray] (\cubeoffset-\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=gray!50,draw=gray] (\cubeoffset-\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=gray!50,draw=gray] (\cubeoffset-\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\filldraw[fill=gray!50,draw=gray] (\cubeoffset,\cubeoffset-\cubesize+\rad,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=gray!50,draw=gray] (\cubeoffset,\cubeoffset-\cubesize+\rad,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=gray!50,draw=gray] (\cubeoffset,\cubeoffset-\cubesize+\rad,\cubeoffset) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\filldraw[fill=gray!50,draw=gray] (\cubeoffset,\cubeoffset,\cubeoffset-\cubesize+\rad) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=gray!50,draw=gray] (\cubeoffset,\cubeoffset,\cubeoffset-\cubesize+\rad) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=gray!50,draw=gray] (\cubeoffset,\cubeoffset,\cubeoffset-\cubesize+\rad) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
%\draw[gray!80,dashed] (\cubeoffset-\rad,\cubeoffset-\rad,\cubeoffset-\rad) circle [radius=\rad];
\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) -- ++(-\cubesize,0,0) -- ++(0,-\cubesize,0) -- ++(\cubesize,0,0); % -- cycle;
\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) -- ++(-\cubesize,0,0) -- ++(0,0,-\cubesize) -- ++(\cubesize,0,0); % -- cycle;
\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;
%\draw[gray,dashed] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(\cubesize,0,0) ++(-\cubesize,0,0) -- ++(0,0,\cubesize);
\pgfmathsetmacro{\arrowoffsetx}{1.5*\cubeoffset}
\pgfmathsetmacro{\arrowoffsety}{0.5*\cubeoffset}
\pgfmathsetmacro{\arrowoffsetz}{0}
\pgfmathsetmacro{\projoffset}{.25}
\pgfmathsetmacro{\xcubeoffset}{4.0}
\fill[black!20] (\arrowoffsetx,\arrowoffsety,\arrowoffsetz) -- ++(.25*\cubesize,0,0) -- ++(0,.125*\cubesize,0) -- ++(.25*\cubesize,-\arrowoffsety-.125*\cubesize,0) -- ++(-.25*\cubesize,-\arrowoffsety-.125*\cubesize,0) -- ++(0,.125*\cubesize,0) -- ++(-.25*\cubesize,0,0) -- cycle;
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize-\projoffset,0,0) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize-\projoffset,0) ++(0,0,-\cubesize) -- ++(-\cubesize,0,0) -- ++(0,0,\cubesize) -- ++(\cubesize,0,0) -- cycle;
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(0,0,-\cubesize-\projoffset) -- ++(-\cubesize,0,0) -- ++(0,-\cubesize,0) -- ++(\cubesize,0,0) -- cycle;

\node[] at (\xcubeoffset-0.75*\cubeoffset,-\cubeoffset-\projoffset-0.5,\cubeoffset) (b) {\footnotesize MIP annotations};
\fill[green!80] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize-\projoffset,0,0) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\fill[green!80] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize-\projoffset,-\cubesize+\rad,0) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\fill[green!80] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize-\projoffset,0,-\cubesize+\rad) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\fill[green!80] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize+\rad,-\cubesize-\projoffset,0) -- ++(0,0,-\rad) -- ++(-\rad,0,0) -- ++(0,0,\rad) -- cycle;
\fill[green!80] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize-\projoffset,0) -- ++(0,0,-\rad) -- ++(-\rad,0,0) -- ++(0,0,\rad) -- cycle;
\fill[green!80] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize-\projoffset,-\cubesize+\rad) -- ++(0,0,-\rad) -- ++(-\rad,0,0) -- ++(0,0,\rad) -- cycle;
\fill[green!80] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize+\rad,0,-\cubesize-\projoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\fill[green!80] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(0,0,-\cubesize-\projoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\fill[green!80] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize+\rad,-\cubesize-\projoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;

\pgfmathsetmacro{\arrowoffsetx}{1.5*\cubeoffset+3.35}
\pgfmathsetmacro{\arrowoffsety}{0.5*\cubeoffset}
\pgfmathsetmacro{\arrowoffsetz}{0}
\pgfmathsetmacro{\projoffset}{.25}
\pgfmathsetmacro{\xcubeoffset}{7.1}
\fill[black!20] (\arrowoffsetx,\arrowoffsety,\arrowoffsetz) -- ++(.25*\cubesize,0,0) -- ++(0,.125*\cubesize,0) -- ++(.25*\cubesize,-\arrowoffsety-.125*\cubesize,0) -- ++(-.25*\cubesize,-\arrowoffsety-.125*\cubesize,0) -- ++(0,.125*\cubesize,0) -- ++(-.25*\cubesize,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset-\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset-\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset-\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset-\cubesize+\rad,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset-\cubesize+\rad,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset-\cubesize+\rad,\cubeoffset) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset,\cubeoffset-\cubesize+\rad) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset,\cubeoffset-\cubesize+\rad) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset,\cubeoffset-\cubesize+\rad) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
%\draw[gray!80,dashed] (\cubeoffset-\rad,\cubeoffset-\rad,\cubeoffset-\rad) circle [radius=\rad];
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(-\cubesize,0,0) -- ++(0,-\cubesize,0) -- ++(\cubesize,0,0); % -- cycle;
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(-\cubesize,0,0) -- ++(0,0,-\cubesize) -- ++(\cubesize,0,0); % -- cycle;
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;
\node[] at (\xcubeoffset-0.75,-\cubeoffset-\projoffset-0.5,\cubeoffset) (c) {\footnotesize visual hull};
%\draw[gray,dashed] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(\cubesize,0,0) ++(-\cubesize,0,0) -- ++(0,0,\cubesize);
%\filldraw[fill=gray!50,draw=gray] (\xcubeoffset-.5*\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
%\filldraw[fill=gray!50,draw=gray] (\xcubeoffset-.5*\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
%\filldraw[fill=gray!50,draw=gray] (\xcubeoffset-.5*\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
%\draw[gray!80,dashed] (\cubeoffset-\rad,\cubeoffset-\rad,\cubeoffset-\rad) circle [radius=\rad];
%\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(-.5*\cubesize,0,0) -- ++(0,-\cubesize,0) -- ++(.5*\cubesize,0,0); % -- cycle;
%\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(-.5*\cubesize,0,0) -- ++(0,0,-\cubesize) -- ++(.5*\cubesize,0,0); % -- cycle;
%\draw[gray,dashed] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;
\end{tikzpicture}
}
}
\\[-1mm]
\multicolumn{2}{c}{(a)} \\
%\resizebox{!}{3.5cm}{
{
\begin{tikzpicture}[scale=0.8]
\clip (-0.8,-2.5) rectangle + (7.0,3.8);
\pgfmathsetmacro{\cubesize}{1.5}
\pgfmathsetmacro{\cubeoffset}{0.75}
\pgfmathsetmacro{\rad}{0.3}
\pgfmathsetmacro{\projoffset}{.25}
\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-0.5*\cubesize-\projoffset,0,0) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;
\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize-\projoffset,0) ++(0,0,-\cubesize) -- ++(-0.5*\cubesize,0,0) -- ++(0,0,\cubesize) -- ++(0.5*\cubesize,0,0);
\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) ++(0,0,-\cubesize-\projoffset) -- ++(-.5*\cubesize,0,0) -- ++(0,-\cubesize,0) -- ++(.5*\cubesize,0,0) ;
\draw[gray,dashed] (\cubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize-\projoffset,0) -- ++(0,0,-\cubesize);
\draw[gray,dashed] (\cubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize,-\cubesize-\projoffset) -- ++(0,\cubesize,0) ;

\fill[green!80] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize-\projoffset,0,0) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\fill[green!80] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize-\projoffset,0,-\cubesize+\rad) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\fill[green!80] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize+\rad,-\cubesize-\projoffset,0) -- ++(0,0,-\rad) -- ++(-\rad,0,0) -- ++(0,0,\rad) -- cycle;
\fill[green!80] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize-\projoffset,-\cubesize+\rad,0) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\fill[green!80] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize+\rad,0,-\cubesize-\projoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\draw[latex-,ultra thick,red] (0.05+\cubeoffset-.5*\cubesize-\projoffset,\cubeoffset-.5*\rad,\cubeoffset+.5*\rad-\cubesize) -- ++(0.6,0.0,0.0);
\draw[latex-,ultra thick,red] (0.05+\cubeoffset-.5*\cubesize-\projoffset,\cubeoffset-\cubesize+.5*\rad,\cubeoffset-.5*\rad) -- ++(0.6,0.0,0.0);
\node[text width=4cm,text centered] at (\cubeoffset+0.2,-\cubeoffset-\projoffset-0.5,\cubeoffset) (a) {\footnotesize \begin{verse}\baselineskip=10pt cropped MIP \\ annotations\end{verse}};

\pgfmathsetmacro{\xcubeoffset}{3.1}
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset-.5*\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset-.5*\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset-.5*\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
%\draw[gray!80,dashed] (\cubeoffset-\rad,\cubeoffset-\rad,\cubeoffset-\rad) circle [radius=\rad];
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(-.5*\cubesize,0,0) -- ++(0,-\cubesize,0) -- ++(.5*\cubesize,0,0); % -- cycle;
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(-.5*\cubesize,0,0) -- ++(0,0,-\cubesize) -- ++(.5*\cubesize,0,0); % -- cycle;
\draw[gray,dashed] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;
\node[text width=4cm,text centered] at (\xcubeoffset-0.1,-\cubeoffset-\projoffset-0.5,\cubeoffset) (b) {\footnotesize visual hull };
%\draw[gray,dashed] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(\cubesize,0,0) ++(-\cubesize,0,0) -- ++(0,0,\cubesize);
\pgfmathsetmacro{\arrowoffsetx}{1.5*\cubeoffset+0.1}
\pgfmathsetmacro{\arrowoffsety}{0.5*\cubeoffset}
\pgfmathsetmacro{\arrowoffsetz}{0}
\pgfmathsetmacro{\projoffset}{.25}
\pgfmathsetmacro{\xcubeoffset}{5.6}
\fill[black!20] (\arrowoffsetx,\arrowoffsety,\arrowoffsetz) -- ++(.25*\cubesize,0,0) -- ++(0,.125*\cubesize,0) -- ++(.25*\cubesize,-\arrowoffsety-.125*\cubesize,0) -- ++(-.25*\cubesize,-\arrowoffsety-.125*\cubesize,0) -- ++(0,.125*\cubesize,0) -- ++(-.25*\cubesize,0,0) -- cycle;
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-0.5*\cubesize-\projoffset,0,0) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize-\projoffset,0) ++(0,0,-\cubesize) -- ++(-0.5*\cubesize,0,0) -- ++(0,0,\cubesize) -- ++(0.5*\cubesize,0,0);
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(0,0,-\cubesize-\projoffset) -- ++(-.5*\cubesize,0,0) -- ++(0,-\cubesize,0) -- ++(.5*\cubesize,0,0) ;
\draw[gray,dashed] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize-\projoffset,0) -- ++(0,0,-\cubesize);
\draw[gray,dashed] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize,-\cubesize-\projoffset) -- ++(0,\cubesize,0) ;

\fill[red!40] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize-\projoffset,0,0) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\fill[red!40] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize+\rad,-\cubesize-\projoffset,0) -- ++(0,0,-\rad) -- ++(-\rad,0,0) -- ++(0,0,\rad) -- cycle;
\fill[red!40] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize+\rad,0,-\cubesize-\projoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\draw[latex-,ultra thick,red] (0.05+\xcubeoffset-.5*\cubesize-\projoffset,\cubeoffset-.5*\rad,\cubeoffset+.5*\rad-\cubesize) -- ++(0.6,0.0,0.0);
\draw[latex-,ultra thick,red] (0.05+\xcubeoffset-.5*\cubesize-\projoffset,\cubeoffset-\cubesize+.5*\rad,\cubeoffset-.5*\rad) -- ++(0.6,0.0,0.0);
\node[text width=3.3cm,text centered] at (\xcubeoffset+0.1,-\cubeoffset-\projoffset-0.5,\cubeoffset) (c) {\footnotesize \begin{verse}\baselineskip=10pt visual hull \\ projection\end{verse}};

\pgfmathsetmacro{\arrowoffsetx}{1.5*\cubeoffset+2.35}
\pgfmathsetmacro{\arrowoffsety}{0.5*\cubeoffset}
\pgfmathsetmacro{\arrowoffsetz}{0}
\pgfmathsetmacro{\projoffset}{.25}
\pgfmathsetmacro{\xcubeoffset}{5}
\fill[black!20] (\arrowoffsetx,\arrowoffsety,\arrowoffsetz) -- ++(.25*\cubesize,0,0) -- ++(0,.125*\cubesize,0) -- ++(.25*\cubesize,-\arrowoffsety-.125*\cubesize,0) -- ++(-.25*\cubesize,-\arrowoffsety-.125*\cubesize,0) -- ++(0,.125*\cubesize,0) -- ++(-.25*\cubesize,0,0) -- cycle;
%\filldraw[fill=gray!50,draw=gray] (\xcubeoffset-.5*\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
%\filldraw[fill=gray!50,draw=gray] (\xcubeoffset-.5*\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
%\filldraw[fill=gray!50,draw=gray] (\xcubeoffset-.5*\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
%\draw[gray!80,dashed] (\cubeoffset-\rad,\cubeoffset-\rad,\cubeoffset-\rad) circle [radius=\rad];
%\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(-.5*\cubesize,0,0) -- ++(0,-\cubesize,0) -- ++(.5*\cubesize,0,0); % -- cycle;
%\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(-.5*\cubesize,0,0) -- ++(0,0,-\cubesize) -- ++(.5*\cubesize,0,0); % -- cycle;
%\draw[gray,dashed] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;
\end{tikzpicture}
}
&
%\resizebox{!}{3.5cm}{
{
\begin{tikzpicture}[scale=0.8]
\clip (-0.8,-2.5) rectangle + (7.0,3.8);
\pgfmathsetmacro{\cubesize}{1.5}
\pgfmathsetmacro{\cubeoffset}{0.75}
\pgfmathsetmacro{\rad}{0.3}
\pgfmathsetmacro{\projoffset}{.25}
\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize-\projoffset,0,0) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;
\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize,-\cubesize-\projoffset,0) -- ++(.5*\cubesize,0,0) -- ++(0,0,-\cubesize) -- ++(-.5*\cubesize,0,0) ;
\draw[gray,dashed] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize,-\cubesize-\projoffset,0) -- ++(0,0,-\cubesize) ;
\draw[gray] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize,0,-\cubesize-\projoffset) -- ++(.5*\cubesize,0,0) -- ++(0,-\cubesize,0) -- ++(-.5*\cubesize,0,0) ;
\draw[gray,dashed] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize,0,-\cubesize-\projoffset) -- ++(0,-\cubesize,0) ;

\fill[green!80] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize-\projoffset+.5*\cubesize,0,0) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\fill[green!80] (\cubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize-\projoffset,0) -- ++(0,0,-\rad) -- ++(-\rad,0,0) -- ++(0,0,\rad) -- cycle;
\fill[green!80] (\cubeoffset,\cubeoffset,\cubeoffset) ++(0,0,-\cubesize-\projoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\fill[green!80] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize-\projoffset+.5*\cubesize,0,-\cubesize+\rad) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
%\fill[green!80] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize+\rad,-\cubesize-\projoffset,0) -- ++(0,0,-\rad) -- ++(-\rad,0,0) -- ++(0,0,\rad) -- cycle;
\fill[green!80] (\cubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize+\rad,-\cubesize-\projoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\fill[green!80] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize-\projoffset+.5*\cubesize,-\cubesize+\rad,0) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
%\fill[green!80] (\cubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize-\projoffset,-\cubesize+\rad) -- ++(0,0,-\rad) -- ++(-\rad,0,0) -- ++(0,0,\rad) -- cycle;
%\fill[gray!80] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize+\rad,0,-\cubesize-\projoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\node[text width=4cm,text centered] at (\cubeoffset+0.2,-\cubeoffset-\projoffset-0.5,\cubeoffset) (a) {\footnotesize \begin{verse}\baselineskip=10pt cropped MIP \\ annotations\end{verse}};

\pgfmathsetmacro{\xcubeoffset}{3.1}
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset,\cubeoffset-\cubesize+\rad) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset,\cubeoffset-\cubesize+\rad) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset,\cubeoffset-\cubesize+\rad) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
%\filldraw[fill=blue!50,draw=blue] (\cubeoffset-\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
%\filldraw[fill=blue!50,draw=blue] (\cubeoffset-\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
%\filldraw[fill=blue!50,draw=blue] (\cubeoffset-\cubesize+\rad,\cubeoffset,\cubeoffset) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset-\cubesize+\rad,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset-\cubesize+\rad,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset-\cubesize+\rad,\cubeoffset) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(-\rad,0,0) -- ++(0,0,-\rad) -- ++(\rad,0,0) -- cycle;
\filldraw[fill=blue!50,draw=blue] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
%\draw[gray!80,dashed] (\cubeoffset-\rad,\cubeoffset-\rad,\cubeoffset-\rad) circle [radius=\rad];
\draw[gray] (\xcubeoffset-.5*\cubesize,\cubeoffset,\cubeoffset) -- ++(.5*\cubesize,0,0) -- ++(0,-\cubesize,0) -- ++(-.5*\cubesize,0,0) ;
\draw[gray,dashed] (\xcubeoffset-.5*\cubesize,\cubeoffset,\cubeoffset) -- ++(0,-\cubesize,0);
\draw[gray] (\xcubeoffset-.5*\cubesize,\cubeoffset,\cubeoffset) -- ++(.5*\cubesize,0,0) -- ++(0,0,-\cubesize) -- ++(-.5*\cubesize,0,0) ;
\draw[gray,dashed] (\xcubeoffset-.5*\cubesize,\cubeoffset,\cubeoffset) -- ++(0,0,-\cubesize);
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;
%\draw[gray,dashed] (\cubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(\cubesize,0,0) ++(-\cubesize,0,0) -- ++(0,0,\cubesize);
\node[text width=4cm,text centered] at (\xcubeoffset-0.1,-\cubeoffset-\projoffset-0.5,\cubeoffset) (b) {\footnotesize visual hull };
\pgfmathsetmacro{\arrowoffsetx}{1.5*\cubeoffset+0.1}
\pgfmathsetmacro{\arrowoffsety}{0.5*\cubeoffset}
\pgfmathsetmacro{\arrowoffsetz}{0}
\pgfmathsetmacro{\projoffset}{.25}
\pgfmathsetmacro{\xcubeoffset}{5.6}
\fill[black!20] (\arrowoffsetx,\arrowoffsety,\arrowoffsetz) -- ++(.25*\cubesize,0,0) -- ++(0,.125*\cubesize,0) -- ++(.25*\cubesize,-\arrowoffsety-.125*\cubesize,0) -- ++(-.25*\cubesize,-\arrowoffsety-.125*\cubesize,0) -- ++(0,.125*\cubesize,0) -- ++(-.25*\cubesize,0,0) -- cycle;
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize-\projoffset,0,0) -- ++(0,0,-\cubesize) -- ++(0,-\cubesize,0) -- ++(0,0,\cubesize) -- cycle;
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize,-\cubesize-\projoffset,0) -- ++(.5*\cubesize,0,0) -- ++(0,0,-\cubesize) -- ++(-.5*\cubesize,0,0) ;
\draw[gray,dashed] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize,-\cubesize-\projoffset,0) -- ++(0,0,-\cubesize) ;
\draw[gray] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize,0,-\cubesize-\projoffset) -- ++(.5*\cubesize,0,0) -- ++(0,-\cubesize,0) -- ++(-.5*\cubesize,0,0) ;
\draw[gray,dashed] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-.5*\cubesize,0,-\cubesize-\projoffset) -- ++(0,-\cubesize,0) ;

\fill[red!40] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize-\projoffset+.5*\cubesize,0,0) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\fill[red!40] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize-\projoffset,0) -- ++(0,0,-\rad) -- ++(-\rad,0,0) -- ++(0,0,\rad) -- cycle;
\fill[red!40] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(0,0,-\cubesize-\projoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\fill[red!40] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize-\projoffset+.5*\cubesize,0,-\cubesize+\rad) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
%\fill[red!40] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize+\rad,-\cubesize-\projoffset,0) -- ++(0,0,-\rad) -- ++(-\rad,0,0) -- ++(0,0,\rad) -- cycle;
\fill[red!40] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize+\rad,-\cubesize-\projoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\fill[red!40] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize-\projoffset+.5*\cubesize,-\cubesize+\rad,0) -- ++(0,0,-\rad) -- ++(0,-\rad,0) -- ++(0,0,\rad) -- cycle;
\fill[red!40] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(0,-\cubesize-\projoffset,-\cubesize+\rad) -- ++(0,0,-\rad) -- ++(-\rad,0,0) -- ++(0,0,\rad) -- cycle;
\node[text width=3.3cm,text centered] at (\xcubeoffset+0.1,-\cubeoffset-\projoffset-0.5,\cubeoffset) (c) {\footnotesize \begin{verse}\baselineskip=10pt visual hull \\ projection\end{verse}};
%\fill[red!40] (\xcubeoffset,\cubeoffset,\cubeoffset) ++(-\cubesize+\rad,0,-\cubesize-\projoffset) -- ++(-\rad,0,0) -- ++(0,-\rad,0) -- ++(\rad,0,0) -- cycle;
\pgfmathsetmacro{\arrowoffsetx}{1.5*\cubeoffset+2.35}
\pgfmathsetmacro{\arrowoffsety}{0.5*\cubeoffset}
\pgfmathsetmacro{\arrowoffsetz}{0}
\pgfmathsetmacro{\projoffset}{.25}
\pgfmathsetmacro{\xcubeoffset}{5}
\fill[black!20] (\arrowoffsetx,\arrowoffsety,\arrowoffsetz) -- ++(.25*\cubesize,0,0) -- ++(0,.125*\cubesize,0) -- ++(.25*\cubesize,-\arrowoffsety-.125*\cubesize,0) -- ++(-.25*\cubesize,-\arrowoffsety-.125*\cubesize,0) -- ++(0,.125*\cubesize,0) -- ++(-.25*\cubesize,0,0) -- cycle;
\end{tikzpicture}  
}
\\[-2mm]
(b)&(c)
\end{tabular}


==> user.tex <==
% !TEX root = ../main.tex
% !TEX spellcheck = en-US


\pgfplotsset{compat = 1.3}
\begin{figure*}
%\setlength{\tabcolsep}{0cm}
%\begin{tabular}{>{\centering\let\newline\\\arraybackslash\hspace{0pt}}m{\columnwidth} }
\centering
\begin{tikzpicture}
\begin{axis}[axis lines=left,domain=0:70,axis equal image,
  width=\textwidth*0.55,
  restrict y to domain=0:70, every tick label/.append style={font=\scriptsize},
  xlabel style={align=center},
  xlabel={\scriptsize 3D annotation time [min] \\ (a)}, 
  ylabel={\scriptsize 2D annotation time - 3 MIPs [min]},
  legend style={
    font=\scriptsize,
    draw=none},
  legend pos=outer north east]
  \addplot[only marks,red,mark=o]table[x=3D,y=2D]{user_study/results.dat};
  \addplot[] plot (\x,{\x});
  \addplot[] plot (\x,{0.5*\x});
  \node[rotate=45] at (axis cs:62,59) {\scriptsize equal time};
  \node[rotate=27] at (axis cs:50,22) {\scriptsize 2D annotation $2\times$ faster};
\end{axis}
\end{tikzpicture}
\quad
\quad
\begin{tikzpicture}
\begin{axis}[axis lines=left,domain=0:70,axis equal image,
  width=\textwidth*0.55,
  restrict y to domain=0:70, every tick label/.append style={font=\scriptsize},
  xlabel style={align=center},
  xlabel={\scriptsize 3D annotation time [min] \\ (b)}, 
  ylabel={\scriptsize 2D annotation time - 2 MIPs [min]},
  legend style={
    font=\scriptsize,
    draw=none},
  legend pos=outer north east]
  \addplot[only marks,red,mark=o]table[x=3D,y=2D-2MIP]{user_study/results.dat};
  \addplot[] plot (\x,{\x});
  \addplot[] plot (\x,{0.5*\x});
  \node[rotate=45] at (axis cs:62,59) {\scriptsize equal time};
  \node[rotate=27] at (axis cs:50,22) {\scriptsize 2D annotation $2\times$ faster};
\end{axis}
\end{tikzpicture} 
\\

\begin{tikzpicture}
\begin{axis}[axis lines=left,domain=0:70,axis equal image,
  width=\textwidth*0.55,
  restrict y to domain=0:70, every tick label/.append style={font=\scriptsize},
  xlabel style={align=center},
  xlabel={\scriptsize 3D annotation time [min] \\ (c)}, 
  ylabel={\scriptsize 2D annotation time - 1 MIP [min]},
  legend style={
    font=\scriptsize,
    draw=none},
  legend pos=outer north east]
  \addplot[only marks,red,mark=o]table[x=3D,y=2D-1MIP]{user_study/results.dat};
  \addplot[] plot (\x,{\x});
  \addplot[] plot (\x,{0.5*\x});
  \node[rotate=45] at (axis cs:62,59) {\scriptsize equal time};
  \node[rotate=27] at (axis cs:50,22) {\scriptsize 2D annotation $2\times$ faster};
\end{axis}
\end{tikzpicture}
%\end{tabular}
\caption{
%\color{blue}
Annotation times captured during the user study. The volumes of the mouse brain dataset were annotated both in 3D and in 2D by different users to ensure that the users are not familiar with the stack they were annotating. A pair of annotation times is represented as a single point in each of the plots. Plot (a) presents the time needed to annotate 3 MIPs in 2D, the time needed to annotate 2 MIPs is presented in plot (b), and plot (c) depicts the amount of time necessary to annotate 1 MIP for each training volume. 
\label{fig:user}
}
\end{figure*}



==> workflow_diag_1.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{c}
\begin{tikzpicture}
[
node style/.style={
 font=\scriptsize,
 align=center,
 fill=black!10,
 minimum height=0.8cm,
 rounded corners=.1cm
},
loss style/.style={
 font=\scriptsize,
 align=center,
 minimum height=0.8cm
},
lbl style/.style={
  font=\scriptsize,
  align=center
}
]
  \pgfmathsetmacro{\mul}{1.0}
  \pgfmathsetmacro{\w}{\mul*.125}
  \pgfmathsetmacro{\sz}{\mul*0.5}
  \node (input) [] at (0,0) {\includegraphics[width=\w\textwidth]{MIP_input.png}};
  \node (il) [lbl style] at (-0.1*\mul,-0.9*\mul) {3D input volume};
  \node (net) [text width=1.1*\mul cm,align=center,node style] at (2.0*\mul,0) {Neural Network};
  \node (output) [] at (4.0*\mul,0) {\includegraphics[width=\w\textwidth]{MIP_prediction.png}};
  \node (ol) [lbl style] at (3.9*\mul,-0.9*\mul) {3D output volume};
  \node (target) [] at (0,2.0*\mul) {\includegraphics[width=\w\textwidth]{MIP_ground_truth.png}};
  \node (tl) [lbl style] at (-0.1*\mul,1.15*\mul) {3D annotations};
  \node (ce) [text width=1.0*\mul cm,align=center,node style] at (6.0*\mul,0) {Cross Entropy};
  \node (loss) [text width=0.5*\mul cm,align=center,loss style] at (7.3*\mul,0) {Loss};
  \draw[-latex] (input) -- (net);
  \draw[-latex] (net) -- (output);
  \draw[-latex] (output) -- (ce);
  \draw[-latex] (ce) -- (loss);
  \draw[-latex,rounded corners=0.025cm] (target) -| (ce);

  \node (costly) [] at (2.2*\mul,2.5*\mul) {\textcolor{red}{Costly!}};
  \draw[-latex,ultra thick,red](costly) -- (target);
\end{tikzpicture}
\\
\footnotesize (a) Standard training procedure.
\\
\\  
\begin{tikzpicture}
[
node style/.style={
 font=\scriptsize,
 align=center,
 fill=black!10,
 minimum height=0.8cm,
 rounded corners=.1cm
},
loss style/.style={
 font=\scriptsize,
 align=center,
 minimum height=0.8cm
},
lbl style/.style={
  font=\scriptsize,
  align=center
}
]
  \pgfmathsetmacro{\mul}{1.0}
  \pgfmathsetmacro{\w}{\mul*.125}
  \pgfmathsetmacro{\sz}{\mul*0.5}
  \node (input) [] at (0,0) {\includegraphics[width=\w\textwidth]{MIP_input.png}};
  \node (il) [lbl style] at (-0.1*\mul,-0.9*\mul) {3D input volume};
  \node (net) [text width=1.1*\mul cm,align=center,node style] at (1.8*\mul,0) {Neural Network};
  \node (output) [] at (3.6*\mul,0) {\includegraphics[width=\w\textwidth]{MIP_prediction.png}};
  \node (ol) [lbl style] at (3.4*\mul,-0.9*\mul) {3D output volume};
  \node (target) [] at (0,2.0*\mul) {\includegraphics[width=\w\textwidth]{MIP_annotations.png}};
  \node (tl) [lbl style] at (-0.1*\mul,1.15*\mul) {2D annotations};
  \node (project) [text width=1.0*\mul cm,align=center,node style] at (5.4*\mul,0) {Project};
  \node (ce) [text width=1.0*\mul cm,align=center,node style] at (9.0*\mul,0) {Cross Entropy};
  \node (loss) [text width=0.5*\mul cm,align=center,loss style] at (10.3*\mul,0) {Loss};
  \node (proj_output) [] at (7.2*\mul,0) {\includegraphics[width=\w\textwidth]{MIP_projected_output_lowres.png}};
  \node (pl) [lbl style] at (7.2*\mul,-0.9*\mul) {2D output projection};
  \draw[-latex] (input) -- (net);
  \draw[-latex] (net) -- (output);
  \draw[-latex] (output) -- (project);
  \draw[-latex] (ce) -- (loss);
  \draw[-latex] (project) -- (proj_output);
  \draw[-latex] (proj_output) -- (ce);
  \draw[-latex,rounded corners=0.025cm] (target) -| (ce);
  \draw[-,blue!80,thick,rounded corners=0.05cm] (4.6*\mul,-1.1*\mul) -- ++(5.1*\mul,0) -- ++(0,1.9*\mul) -- ++(-5.1*\mul,0) -- cycle;
  \node (ll) [lbl style,anchor=west,blue!80] at (4.6*\mul,1.0*\mul) {The proposed loss};

  \node (costly) [] at (2.6*\mul,2.5*\mul) {\textcolor{green!50!black}{Far less costly!}};
  \draw[-latex,ultra thick,green!50!black](costly) -- (target);
\end{tikzpicture}
\\
\footnotesize (b) Our training procedure.
\\
\end{tabular}

